VoxTell: Free-Text Promptable Universal 3D Medical Image Segmentation

We introduce VoxTell, a vision-language model for text-prompted volumetric medical image segmentation. It maps free-form descriptions, from single words to full clinical sentences, to 3D masks. Trained on 62K+ CT, MRI, and PET volumes spanning over 1K anatomical and pathological classes, VoxTell uses multi-stage vision-language fusion across decoder layers to align textual and visual features at multiple scales. It achieves state-of-the-art zero-shot performance across modalities on unseen datasets, excelling on familiar concepts while generalizing to related unseen classes. Extensive experiments further demonstrate strong cross-modality transfer, robustness to linguistic variations and clinical language, as well as accurate instance-specific segmentation from real-world text. Code is available at: https://www.github.com/MIC-DKFZ/VoxTell

==> (inline-0) <==
\begin{tabular}{l|ccc|cccccccc}
\toprule
\textbf{Complexity} & \textbf{Dataset} & \textbf{Images} & \textbf{Modality} & \textbf{Prompt} & \textbf{TotalSegmentator} & \textbf{BiomeParse}  & \textbf{Text3DSam} & \textbf{SegVol} & \textbf{BiomedParseV2} & \textbf{SAT} & \textbf{VoxTell}                   \\
\midrule
\multirow{60}{*}{\shortstack{Healthy\\(Known Concept)}}      & \multirow{23}{*}{Pediatric-CT-SEG~\cite{pediatric-ct-seg}} & \multirow{23}{*}{21} & \multirow{23}{*}{CT} & gallbladder                 & 78.91            & 8.74                      & 7.25                      & 71.51                    & 84.63                    & 80.25                     & 85.28                     \\
                                              &                                    &                               &                                & duodenum                    & 53.16            & 2.68                      & 6.47                      & 51.56                    & 59.05                    & 62.17                     & 66.97                     \\
                                              &                                    &                               &                                & right adrenal gland         & 41.27            & 0.38                      & 0.01                      & 37.99                    & 40.52                    & 46.84                     & 48.52                     \\
                                              &                                    &                               &                                & left adrenal gland          & 42.53 & 1.17	& 2.01	& 45.27	& 44.32	& 52.71	 & 52.57                       \\
                                              &                                    &                               &                                & urinary bladder             & 83.45            & 38.17                     & 35.63                     & 81.41                    & 81.47                    & 82.59                     & 79.96                     \\
                                              &                                    &                               &                                & bones                       & 90.21            & 0.74                      & 2.35                      & 83.8                     & 0.01                     & 8.64                      & 93.62                     \\
                                              &                                    &                               &                                & left breast                 & 23.41            & 0                         & 0                         & 0                        & 0                        & 39.86                     & 41.52                     \\
                                              &                                    &                               &                                & right breast                & 24.01            & 0                         & 0                         & 0                        & 0                        & 39.91                     & 45.07                     \\
                                              &                                    &                               &                                & esophagus                   & 61.67            & 8.17                      & 25.46                     & 59.11                    & 64.16                    & 66.48                     & 65.96                     \\
                                              &                                    &                               &                                & heart                       & 81.99            & 2.9                       & 68.02                     & 4.49                     & 85.69                    & 90.29                     & 48.95                     \\
                                              &                                    &                               &                                & left kidney                 & 94.17            & 22.86                     & 59.28                     & 93.05                    & 96.22                    & 96.12                     & 95.31                     \\
                                              &                                    &                               &                                & right kidney                & 94.45            & 18.77                     & 28.35                     & 92.17                    & 94.36                    & 94.26                     & 94.7                      \\
                                              &                                    &                               &                                & large intestine             & 69.54            & 3.25                      & 7.29                      & 6.52                     & 5.69                     & 11.98                     & 63.88                     \\
                                              &                                    &                               &                                & liver                       & 95.61            & 35.62                     & 76.64                     & 95.76                    & 96.28                    & 95.65                     & 95.56                     \\
                                              &                                    &                               &                                & left lung                   & 86.38            & 0                         & 77.16                     & 87.23                    & 80.49                    & 87.73                     & 87.65                     \\
                                              &                                    &                               &                                & right lung                  & 86.13            & 0                         & 79.83                     & 89.77                    & 84.57                    & 88.22                     & 87.65                     \\
                                              &                                    &                               &                                & pancreas                    & 78.1             & 11.66                     & 14.3                      & 72.62                    & 78.68                    & 78.81                     & 77.6                      \\
                                              &                                    &                               &                                & rectum                      & 0                & 0.69                      & 0                         & 25.99                    & 0                        & 68.76                     & 48.24                     \\
                                              &                                    &                               &                                & skin                        & 41.44            & 0.01                      & 0                         & 5.45                     & 0                        & 69.11                     & 63.16                     \\
                                              &                                    &                               &                                & small intestine           & 72.49            & 3.15                      & 8.29                      & 28.60                     & 23.46                     & 71.13                      & 70.00                     \\
                                              &                                    &                               &                                & spinal canal                & 73.77            & 0.04                      & 0                         & 4.02                     & 0.25                     & 79.71                     & 87.3                      \\
                                              &                                    &                               &                                & spleen                      & 92.1             & 36.2                      & 64.27                     & 88.32                    & 92.99                    & 93.1                      & 92.85                     \\
                                              &                                    &                               &                                & stomach                     & 90.82            & 14.47                     & 48.37                     & 82.79                    & 78.18                    & 77.87                     & 85.23                     \\
                                              \cline{2-12}
                                              & \multirow{2}{*}{AeroPath~\cite{2023aeropath}}          & \multirow{2}{*}{27}           & \multirow{2}{*}{CT}            & lung                        & 96.44            & 0                         & 68.14                     & 97.28                    & 54.27                    & 96.93                     & 96.99                     \\
                                              &                                    &                               &                                & trachea                     & 74.02            & 0.01                      & 62.58                     & 80.06                    & 70.92                    & 79.02                     & 82.31                     \\
                                              \cline{2-12}
                                              & \multirow{3}{*}{VEELA2025~\cite{toprak2025veela}}         & \multirow{3}{*}{20}           & \multirow{3}{*}{CT}            & liver                       & 95.19            & 17.01                     & 77.88                     & 94.25                    & 94.67                    & 94.6                      & 94.47                     \\
                                              &                                    &                               &                                & hepatic vessels             & 37.77            & 2.59                      & 5.81                      & 29.76                    & 6.76                     & 9.37                      & 41.17                     \\
                                              &                                    &                               &                                & portal vessels              & 15.49            & 0                         & 3.05                      & 0                        & 3.75                     & 8.99                      & 46.04                     \\
                                              \cline{2-12}
                                              & \multirow{24}{*}{RADCURE~\cite{radcure}}          & \multirow{24}{*}{22}          & \multirow{24}{*}{CT}           & brainstem                   & -                & 3.22                      & 2.12                      & 69.61                    & 65.12                    & 82.57                     & 82.27                     \\
                                              &                                    &                               &                                & left cochlea                & -                & 0                         & 0                         & 0                        & 0                        & 18.15                     & 19.58                     \\
                                              &                                    &                               &                                & right cochlea               & -                & 0                         & 0                         & 0                        & 0                        & 21.49                     & 23.31                     \\
                                              &                                    &                               &                                & esophagus                   & -                & 25.98                     & 12.51                     & 40.42                    & 55.36                    & 63.71                     & 61.63                     \\
                                              &                                    &                               &                                & left eye                    & -                & 1.73                      & 0                         & 40.64                    & 11.54                    & 87.47                     & 85.2                      \\
                                              &                                    &                               &                                & right eye                   & -                & 1                         & 0                         & 28.31                    & 3.72                     & 86.14                     & 83.12                     \\
                                              &                                    &                               &                                & left lacrimal gland         & -                & 0                         & 0                         & 0                        & 9.99                     & 28.07                     & 0                         \\
                                              &                                    &                               &                                & right lacrimal gland        & -                & 0.01                      & 0                         & 0.06                     & 18.36                    & 32.07                     & 0                         \\
                                              &                                    &                               &                                & left submandibular gland    & -                & 0.71                      & 0.71                      & 27.91                    & 59.66                    & 76.65                     & 77.14                     \\
                                              &                                    &                               &                                & right submandibular gland   & -                & 0.88                      & 0.43                      & 31.89                    & 59.02                    & 71.91                     & 71.47                     \\
                                              &                                    &                               &                                & larynx                      & -                & 0.72                      & 0                         & 2.79                     & 17.15                    & 47.14                     & 39.55                     \\
                                              &                                    &                               &                                & left lens                   & -                & 0.07                      & 0                         & 1.19                     & 0                        & 62.59                     & 74.32                     \\
                                              &                                    &                               &                                & right lens                  & -                & 0.03                      & 0                         & 0.88                     & 0                        & 63.66                     & 74.74                     \\
                                              &                                    &                               &                                & lips                        & -                & 0                         & 0.23                      & 20.8                     & 13.05                    & 26.62                     & 25.39                     \\
                                              &                                    &                               &                                & mandible                    & -                & 0.07                      & 0.03                      & 82.83                    & 0                        & 86.87                     & 91.55                     \\
                                              &                                    &                               &                                & superior constrictor muscle & -                & 0.79                      & 0                         & 0                        & 0.16                     & 32.95                     & 3.37                      \\
                                              &                                    &                               &                                & middle constrictor muscle   & -                & 0.94                      & 0                         & 0                        & 0                        & 18.63                     & 1.73                      \\
                                              &                                    &                               &                                & inferior constrictor muscle & -                & 2.8                       & 0.01                      & 0                        & 0.04                     & 1.56                      & 5.11                      \\
                                              &                                    &                               &                                & left optic nerve            & -                & 0.39                      & 0.58                      & 5.49                     & 1.03                     & 63.41                     & 66.58                     \\
                                              &                                    &                               &                                & right optic nerve           & -                & 0.09                      & 0.13                      & 14.3                     & 4.97                     & 58.08                     & 67.32                     \\
                                              &                                    &                               &                                & chiasma opticum             & -                & 0                         & 0                         & 0                        & 0                        & 39.49                     & 40.14                     \\
                                              &                                    &                               &                                & left parotid gland          & -                & 0.12                      & 1.72                      & 1.14                     & 59.85                    & 82.84                     & 83.51                     \\
                                              &                                    &                               &                                & right parotid gland         & -                & 0.15                      & 0.04                      & 5.03                     & 54.75                    & 82.9                      & 83.71                     \\
                                              &                                    &                               &                                & spinal cord                 & -                & 0.11                      & 13.74                     & 56.98                    & 61.9                     & 68.91                     & 69.87                     \\
                                              \cline{2-12}
                                              & \multirow{8}{*}{HVSMR-2.0~\cite{pace2024hvsmr}}         & \multirow{8}{*}{60}           & \multirow{8}{*}{CMR}           & left ventricle              & -                & 26.63                     & 34.9                      & 0.05                     & 17.8                     & 53.54                     & 46.91                     \\
                                              &                                    &                               &                                & right ventricle             & -                & 16.21                     & 18.96                     & 5.01                     & 10.42                    & 43.39                     & 55.12                     \\
                                              &                                    &                               &                                & left atrium                 & -                & 12.12                     & 26.32                     & 0                        & 20.49                    & 47.31                     & 68.23                     \\
                                              &                                    &                               &                                & right atrium                & -                & 6.04                      & 21.19                     & 0.02                     & 10.74                    & 47.85                     & 50.39                     \\
                                              &                                    &                               &                                & aorta                       & -                & 1.31                      & 5.9                       & 5.76                     & 44.78                    & 53.71                     & 70.68                     \\
                                              &                                    &                               &                                & pulmonary artery            & -                & 1.5                       & 4.51                      & 0                        & 12.73                    & 39.73                     & 48.43                     \\
                                              &                                    &                               &                                & superior vena cava          & -                & 0.2                       & 4.23                      & 0.32                     & 4.88                     & 36.19                     & 47.63                     \\
                                              &                                    &                               &                                & inferior vena cava          & -                & 0.93                      & 9.18                      & 3.63                     & 23.03                    & 25.3                      & 34.4                      \\
\midrule
\multirow{8}{*}{\shortstack{Pathological\\(Known Concept)}} & ARCIN NSCLC~\cite{kinahan2019acrin-nsclc}                        & 44                            & PET                            & fdg-avid tumor              & -                                    & 2.73                            & 12.21                         & 0                          & 0.47                                 & 77.13                   & 83.24                       \\
                                              \cline{2-12}
                                              & ISBI MS~\cite{isbi-ms}                            & 42                            & MR (FLAIR)                     & MS lesion                   & -                                    & 9.57                            & 0.21                          & 0                          & 2.03                              & 13.68                   & 72.71                       \\
                                              \cline{2-12}
                                              & Adrenal-ACC-Ki67~\cite{adrenalacc}                   & 52                            & CT                             & tumor                       & -                                    & 52.91                           & 0                             & 51.08                      & 55.86                             & 0.09                    & 77.23                       \\
                                              \cline{2-12}
                                              & HCC-TACE-SEG~\cite{hcctace}                       & 65                            & CT                             & hepatocellular carcinoma    & -                                    & 41.25                           & 0.52                          & 58.35                      & 70.37                             & 62.28                   & 73.24                       \\
                                              \cline{2-12}
                                              & \multirow{3}{*}{Pengwin~\cite{pengwin}}           & \multirow{3}{*}{100}          & \multirow{3}{*}{CT}            & sacrum                      & -                                    & 1.05                            & 15.24                         & 64.55                      & 3.21                              & 95.33                   & 96.48                       \\
                                              &                                    &                               &                                & left hipbone                & -                                    & 0.14                            & 33.93                         & 0.02                       & 0.69                              & 96.45                   & 98.24                       \\
                                              &                                    &                               &                                & right hipbone               & -                                    & 0.21                            & 25.09                         & 1.75                       & 0.15                              & 96.37                   & 98.05                       \\
                                              \cline{2-12}
                                              & BrainMetShare~\cite{stanfordBrainMets}                      & 105                           & MR (T1)                        & lesion                      & -                                    & 9.61                            & 0.1                           & 0                          & 18.66                             & 22.16                   & 48.19                       \\
\midrule
\multirow{3}{*}{Cross-Modality}               & QIN Breast~\cite{qinbreast}                         & 36                            & PET                            & fdg-avid breast cancer      & -                                    & 0.75                            & 0                             & 0.05                       & 0                                 & 58.26                   & 72.27                       \\
                                              \cline{2-12}
                                              & PANTHER Task 1~\cite{betancourt_tarifa_2025_15192302}                    & 92                            & MR (T1)                        & pancreas tumor              & -                                    & 1.39                            & 4.52                          & 14.64                      & 18.24                             & 19.25                   & 35.66                       \\
                                              \cline{2-12}
                                              & Soft-Tissue-Sarcoma~\cite{vallieres2015sarcoma}                & 102                           &  MR (T1/T2) & soft tissue lesion          & -                                    & 36.20                           & 12.83                         & 0.83                       & 7.68                              & 10.64                   & 40.34                       \\
\midrule
\multirow{2}{*}{Unknown Concept}              & FedBCa (Center2)~\cite{bladder_cancer}                   & 47                            & MR (T2)    & carcinoma                   & -                                    & 10.37                           & 2.04                          & 0.08                       & 2.69                              & 9.56                    & 25.76                       \\
                                              \cline{2-12}
                                              & MedSeg Esophageal~\cite{medseg_database}                  & 1                             & CT                             & esophageal cancer           & -                                    & 17.86                           & 7.28                          & 32.24                      & 16.56                             & 0                       & 69.07\\
\bottomrule
\end{tabular}
